Transformer-Based Model Predictive Path Integral Control

This paper presents a novel approach to improve the Model Predictive Path Integral (MPPI) control by using a transformer to initialize the mean control sequence. Traditional MPPI methods often struggle with sample efficiency and computational costs due to suboptimal initial rollouts. We propose TransformerMPPI, which uses a transformer trained on historical control data to generate informed initial mean control sequences. TransformerMPPI combines the strengths of the attention mechanism in transformers and sampling-based control, leading to improved computational performance and sample efficiency. The ability of the transformer to capture long-horizon patterns in optimal control sequences allows TransformerMPPI to start from a more informed control sequence, reducing the number of samples required, and accelerating convergence to optimal control sequence. We evaluate our method on various control tasks, including avoidance of collisions in a 2D environment and autonomous racing in the presence of static and dynamic obstacles. Numerical simulations demonstrate that TransformerMPPI consistently outperforms traditional MPPI algorithms in terms of overall average cost, sample efficiency, and computational speed in the presence of static and dynamic obstacles.

==> tikz/avg_collision_obstacles_2D_obstacle.tex <==


\begin{tikzpicture}
\begin{axis}[
    ymin=30,
    ymax=105, % Adjust according to the y-axis range in your data
    xlabel={\large Dynamic obstacles},
    ylabel={\large Success rate (in percentage)},
    grid=both,
    legend style={
        at={(0.5,-0.25)},
        anchor=north, legend columns=-1
    },
    x=0.3cm, % Increase x spacing
    mark size=1.5pt % Bullet point size
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/success_rate_vs_num_dynamic_obstacles_obstacle.csv}\datatable

% Plotting the data
\addplot[thick, color=blue, mark=*] 
table[x=num_obstacles, y=original_mppi] {\datatable};
\addplot[thick, color=red, mark=square*] 
table[x=num_obstacles, y=transformer_mppi] {\datatable};

% Legend
\legend{MPPI, TransformerMPPI}
\end{axis}
\end{tikzpicture}


==> tikz/avg_collision_obstacles_racing.tex <==


\begin{tikzpicture}
\begin{axis}[
    ymin=30,
    ymax=105, % Adjust according to the y-axis range in your data
    xlabel={\large Dynamic obstacles},
    ylabel={\large Success rate (in percentage)},
    grid=both,
    legend style={
        at={(0.5,-0.25)},
        anchor=north, legend columns=-1
    },
    x=0.3cm, % Increase x spacing
    mark size=1.5pt % Bullet point size
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/success_rate_vs_num_dynamic_obstacles_obstacle.csv}\datatable

% Plotting the data
\addplot[thick, color=blue, mark=*] 
table[x=num_obstacles, y=original_mppi] {\datatable};
\addplot[thick, color=red, mark=square*] 
table[x=num_obstacles, y=transformer_mppi] {\datatable};

% Legend
\legend{MPPI, TransformerMPPI}
\end{axis}
\end{tikzpicture}


==> tikz/avg_collision_samples_2D_obstacle.tex <==
\begin{tikzpicture}
% [scale=0.8]
\begin{axis}[
scale=0.8,
    ybar,
    ymin=90,
    ymax=101, % Adjust this as necessary
    bar width=0.2cm, % Adjust the width of each bar
    enlarge x limits=0.15,
    legend style={
        at={(0.0,-0.35)},
        anchor=north west,
        legend columns=-1,
        column sep=0.3em % Adjust the spacing between legend columns
    },
    ylabel={\large Success rate (in percentage)},
    xlabel={\large Number of samples},
    symbolic x coords={50, 100, 200, 300, 400, 500}, % Add all unique num_samples values here
    xtick=data,
    x=1cm, % Increase x spacing
    grid=both % Add grid
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/success_rate_vs_num_samples_obstacle.csv}\datatable

% Plotting the data
\addplot table[x=num_samples, y=original_mppi] {\datatable};
\addplot table[x=num_samples, y=transformer_mppi] {\datatable};



\legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}[scale=0.8]
% \begin{axis}[
%     ybar,
%     ymin=0,
%     ymax=1.55,
%     % title={\large \textbf{Upkie wheeled biped robot}},
%     % enlargelimits=0.15,
%         legend style={
%         at={(0.2,-0.25)},
%         anchor=north west,
%         legend columns=-1,
%         column sep=0.3em % Adjust the spacing between legend columns
%     },
%     % legend style={at={(0.5,-0.15)},
%       % anchor=north,legend columns=-1},
%     ylabel={\large Average cost},
%         xlabel={\large Number of samples},
%     symbolic x coords={ cvxopt, daqp, ecos, highs, piqp, proxqp, qpoases},
%     xtick=data,
%          x=1.15cm, % Increase x spacing
%              grid=both, % Add grid
%     %          nodes near coords,
%     % every node near coord/.append style={yshift=2pt, font=\footnotesize}, % Adjust y-shift for better positioning
%     % nodes near coords,
%     % nodes near coords align={vertical},
%     ]
% \addplot coordinates {(cvxopt,0.95) (daqp,0.045) (ecos,0.632) 
%                       (highs,0.496)  (piqp,0.0992) (proxqp,0.0382) 
%                       (qpoases,1.221) };
% \addplot coordinates {(cvxopt,0.0272) (daqp,0.0178) (ecos,0.1609) 
%                       (highs,0.07625) (piqp,0.01518) (proxqp,0.01942) 
%                       (qpoases,0.1389) };
% % Adding text labels manually for each pair
% % \node[above] at (axis cs:cvxopt,1.1549) {\footnotesize 1.15};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:cvxopt,0.95) {\textbf{\textcolor{black}{ 34.9x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:daqp,0.045) {\textbf{\textcolor{black}{ 2.52x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:ecos,0.632) {\textbf{\textcolor{black}{ 3.92x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:highs,0.496) {\textbf{\textcolor{black}{ 6.50x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:piqp,0.0992) {\textbf{\textcolor{black}{ 6.53x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:proxqp,0.0382) {\textbf{\textcolor{black}{ 1.96x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:qpoases,1.221) {\textbf{\textcolor{black}{ 8.79x}}};



% \legend{MPPI, TransformerMPPI}
% \end{axis}
% \end{tikzpicture}

==> tikz/avg_collision_samples_racing.tex <==
\begin{tikzpicture}
% [scale=0.8]
\begin{axis}[
scale=0.8,
    ybar,
    ymin=90,
    ymax=101, % Adjust this as necessary
    bar width=0.2cm, % Adjust the width of each bar
    enlarge x limits=0.15,
    legend style={
        at={(0.0,-0.35)},
        anchor=north west,
        legend columns=-1,
        column sep=0.3em % Adjust the spacing between legend columns
    },
    ylabel={\large Success rate (in percentage)},
    xlabel={\large Number of samples},
    symbolic x coords={50, 100, 200, 300, 400, 500}, % Add all unique num_samples values here
    xtick=data,
    x=1cm, % Increase x spacing
    grid=both % Add grid
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/success_rate_vs_num_samples_obstacle.csv}\datatable

% Plotting the data
\addplot table[x=num_samples, y=original_mppi] {\datatable};
\addplot table[x=num_samples, y=transformer_mppi] {\datatable};



\legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}[scale=0.8]
% \begin{axis}[
%     ybar,
%     ymin=0,
%     ymax=1.55,
%     % title={\large \textbf{Upkie wheeled biped robot}},
%     % enlargelimits=0.15,
%         legend style={
%         at={(0.2,-0.25)},
%         anchor=north west,
%         legend columns=-1,
%         column sep=0.3em % Adjust the spacing between legend columns
%     },
%     % legend style={at={(0.5,-0.15)},
%       % anchor=north,legend columns=-1},
%     ylabel={\large Average cost},
%         xlabel={\large Number of samples},
%     symbolic x coords={ cvxopt, daqp, ecos, highs, piqp, proxqp, qpoases},
%     xtick=data,
%          x=1.15cm, % Increase x spacing
%              grid=both, % Add grid
%     %          nodes near coords,
%     % every node near coord/.append style={yshift=2pt, font=\footnotesize}, % Adjust y-shift for better positioning
%     % nodes near coords,
%     % nodes near coords align={vertical},
%     ]
% \addplot coordinates {(cvxopt,0.95) (daqp,0.045) (ecos,0.632) 
%                       (highs,0.496)  (piqp,0.0992) (proxqp,0.0382) 
%                       (qpoases,1.221) };
% \addplot coordinates {(cvxopt,0.0272) (daqp,0.0178) (ecos,0.1609) 
%                       (highs,0.07625) (piqp,0.01518) (proxqp,0.01942) 
%                       (qpoases,0.1389) };
% % Adding text labels manually for each pair
% % \node[above] at (axis cs:cvxopt,1.1549) {\footnotesize 1.15};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:cvxopt,0.95) {\textbf{\textcolor{black}{ 34.9x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:daqp,0.045) {\textbf{\textcolor{black}{ 2.52x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:ecos,0.632) {\textbf{\textcolor{black}{ 3.92x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:highs,0.496) {\textbf{\textcolor{black}{ 6.50x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:piqp,0.0992) {\textbf{\textcolor{black}{ 6.53x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:proxqp,0.0382) {\textbf{\textcolor{black}{ 1.96x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:qpoases,1.221) {\textbf{\textcolor{black}{ 8.79x}}};



% \legend{MPPI, TransformerMPPI}
% \end{axis}
% \end{tikzpicture}

==> tikz/avg_cost_obstacles_2d_obstacle.tex <==
% First TikZ Figure
\begin{tikzpicture}
\begin{axis}[
    width=6cm,                % Set explicit width
    height=4.5cm,              % Set explicit height to maintain aspect ratio
    scale only axis,                    % Scale only the axis to maintain aspect ratio
    ymin=1650,
    ymax=1850,                          % Adjust according to the y-axis range in your data
    xlabel={\large Dynamic obstacles},
    ylabel={\large Average cost},
    grid=both,
    legend style={
        at={(0.5,-0.25)},              % Position the legend below the plot
        anchor=north, 
        legend columns=-1
    },
    mark size=1.5pt,                    % Bullet point size
    enlargelimits=false                 % Prevent axis limits from expanding
]

    % Importing data from the CSV file
    \pgfplotstableread[col sep=comma]{csv/average_cost_vs_num_dynamic_obstacle.csv}\datatable

    % Plotting the data
    \addplot[thick, color=blue, mark=*] 
        table[x=num_obstacles, y=original_mppi] {\datatable};
    \addplot[thick, color=red, mark=square*] 
        table[x=num_obstacles, y=transformer_mppi] {\datatable};

    % Legend
    \legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}

==> tikz/avg_cost_obstacles_racing.tex <==
% First TikZ Figure
\begin{tikzpicture}
\begin{axis}[
    width=6cm,                % Set explicit width
    height=4.5cm,              % Set explicit height to maintain aspect ratio
    scale only axis,                    % Scale only the axis to maintain aspect ratio
    ymin=370000,
    ymax=410000,                          % Adjust according to the y-axis range in your data
    xlabel={\large Dynamic obstacles},
    ylabel={\large Average cost},
    grid=both,
    legend style={
        at={(0.5,-0.25)},              % Position the legend below the plot
        anchor=north, 
        legend columns=-1
    },
    mark size=1.5pt,                    % Bullet point size
    enlargelimits=false                 % Prevent axis limits from expanding
]

    % Importing data from the CSV file
    \pgfplotstableread[col sep=comma]{csv/average_cost_vs_num_dynamic_racing.csv}\datatable

    % Plotting the data
    \addplot[thick, color=blue, mark=*] 
        table[x=num_obstacles, y=original_mppi] {\datatable};
    \addplot[thick, color=red, mark=square*] 
        table[x=num_obstacles, y=transformer_mppi] {\datatable};

    % Legend
    \legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}

==> tikz/avg_cost_samples_2d_obstacle.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=0.8,
    ybar,
    ymin=1600,
    ymax=1900, % Adjust this as necessary
    bar width=0.3cm, % Adjust the width of each bar
    % enlarge x limits=0.25,
    legend style={
        at={(0.1,-0.35)},
        anchor=north west,
        legend columns=-1,
        column sep=0.3em % Adjust the spacing between legend columns
    },
    ylabel={\large Average cost},
    xlabel={\large Number of samples},
    symbolic x coords={50, 100, 200, 300, 400, 500}, % Add all unique num_samples values here
    xtick=data,
    x=1.2cm, % Increase x spacing
    grid=both, % Add grid
    % nodes near coords, % Enable labels for all plots
    % nodes near coords align={vertical}, % Align labels vertically
    % every node near coord/.append style={
    %     font=\small, 
    %     /pgf/number format/.cd,
    %         fixed,
    %         precision=0
    % }
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/average_cost_vs_num_samples_obstacle.csv}\datatable

% Plotting the data with rotated labels
\addplot[
    fill=blue!50, % Customize the fill color as needed
    % nodes near coords, 
    % nodes near coords style={
    %     anchor=south,
    %     fill=none,
    %     text=blue!50,
    %     rotate=45 % Rotate labels by 45 degrees anticlockwise
    % }
] 
table[x=num_samples, y=original_mppi] {\datatable};

\addplot[
    fill=red!50, % Customize the fill color as needed
    % nodes near coords, 
    % nodes near coords style={
    %     anchor=south,
    %     fill=none,
    %     text=red!50,
    %     rotate=45 % Rotate labels by 45 degrees anticlockwise
    % }
] 
table[x=num_samples, y=transformer_mppi] {\datatable};

\legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}



% \begin{tikzpicture}[scale=0.8]
% \begin{axis}[
%     ybar,
%     ymin=0,
%     ymax=1.55,
%     % title={\large \textbf{Upkie wheeled biped robot}},
%     % enlargelimits=0.15,
%         legend style={
%         at={(0.2,-0.25)},
%         anchor=north west,
%         legend columns=-1,
%         column sep=0.3em % Adjust the spacing between legend columns
%     },
%     % legend style={at={(0.5,-0.15)},
%       % anchor=north,legend columns=-1},
%     ylabel={\large Average cost},
%         xlabel={\large Number of samples},
%     symbolic x coords={ cvxopt, daqp, ecos, highs, piqp, proxqp, qpoases},
%     xtick=data,
%          x=1.15cm, % Increase x spacing
%              grid=both, % Add grid
%     %          nodes near coords,
%     % every node near coord/.append style={yshift=2pt, font=\footnotesize}, % Adjust y-shift for better positioning
%     % nodes near coords,
%     % nodes near coords align={vertical},
%     ]
% \addplot coordinates {(cvxopt,0.95) (daqp,0.045) (ecos,0.632) 
%                       (highs,0.496)  (piqp,0.0992) (proxqp,0.0382) 
%                       (qpoases,1.221) };
% \addplot coordinates {(cvxopt,0.0272) (daqp,0.0178) (ecos,0.1609) 
%                       (highs,0.07625) (piqp,0.01518) (proxqp,0.01942) 
%                       (qpoases,0.1389) };
% % Adding text labels manually for each pair
% % \node[above] at (axis cs:cvxopt,1.1549) {\footnotesize 1.15};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:cvxopt,0.95) {\textbf{\textcolor{black}{ 34.9x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:daqp,0.045) {\textbf{\textcolor{black}{ 2.52x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:ecos,0.632) {\textbf{\textcolor{black}{ 3.92x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:highs,0.496) {\textbf{\textcolor{black}{ 6.50x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:piqp,0.0992) {\textbf{\textcolor{black}{ 6.53x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:proxqp,0.0382) {\textbf{\textcolor{black}{ 1.96x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:qpoases,1.221) {\textbf{\textcolor{black}{ 8.79x}}};



% \legend{MPPI, TransformerMPPI}
% \end{axis}
% \end{tikzpicture}

==> tikz/avg_cost_samples_racing.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=0.8,
    ybar,
    ymin=360000,
    ymax=410000, % Adjust this as necessary
    bar width=0.3cm, % Adjust the width of each bar
    % enlarge x limits=0.25,
    legend style={
        at={(0.1,-0.35)},
        anchor=north west,
        legend columns=-1,
        column sep=0.3em % Adjust the spacing between legend columns
    },
    ylabel={\large Average cost},
    xlabel={\large Number of samples},
    symbolic x coords={5000, 6000, 7000, 8000, 9000, 10000}, % Add all unique num_samples values here
    xtick=data,
    x=1.2cm, % Increase x spacing
    grid=both, % Add grid
    % nodes near coords, % Enable labels for all plots
    % nodes near coords align={vertical}, % Align labels vertically
    % every node near coord/.append style={
    %     font=\small, 
    %     /pgf/number format/.cd,
    %         fixed,
    %         precision=0
    % }
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/average_cost_vs_num_samples_racing.csv}\datatable

% Plotting the data with rotated labels
\addplot[
    fill=blue!50, % Customize the fill color as needed
    % nodes near coords, 
    % nodes near coords style={
    %     anchor=south,
    %     fill=none,
    %     text=blue!50,
    %     rotate=45 % Rotate labels by 45 degrees anticlockwise
    % }
] 
table[x=num_samples, y=original_mppi] {\datatable};

\addplot[
    fill=red!50, % Customize the fill color as needed
    % nodes near coords, 
    % nodes near coords style={
    %     anchor=south,
    %     fill=none,
    %     text=red!50,
    %     rotate=45 % Rotate labels by 45 degrees anticlockwise
    % }
] 
table[x=num_samples, y=transformer_mppi] {\datatable};

\legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}



% \begin{tikzpicture}[scale=0.8]
% \begin{axis}[
%     ybar,
%     ymin=0,
%     ymax=1.55,
%     % title={\large \textbf{Upkie wheeled biped robot}},
%     % enlargelimits=0.15,
%         legend style={
%         at={(0.2,-0.25)},
%         anchor=north west,
%         legend columns=-1,
%         column sep=0.3em % Adjust the spacing between legend columns
%     },
%     % legend style={at={(0.5,-0.15)},
%       % anchor=north,legend columns=-1},
%     ylabel={\large Average cost},
%         xlabel={\large Number of samples},
%     symbolic x coords={ cvxopt, daqp, ecos, highs, piqp, proxqp, qpoases},
%     xtick=data,
%          x=1.15cm, % Increase x spacing
%              grid=both, % Add grid
%     %          nodes near coords,
%     % every node near coord/.append style={yshift=2pt, font=\footnotesize}, % Adjust y-shift for better positioning
%     % nodes near coords,
%     % nodes near coords align={vertical},
%     ]
% \addplot coordinates {(cvxopt,0.95) (daqp,0.045) (ecos,0.632) 
%                       (highs,0.496)  (piqp,0.0992) (proxqp,0.0382) 
%                       (qpoases,1.221) };
% \addplot coordinates {(cvxopt,0.0272) (daqp,0.0178) (ecos,0.1609) 
%                       (highs,0.07625) (piqp,0.01518) (proxqp,0.01942) 
%                       (qpoases,0.1389) };
% % Adding text labels manually for each pair
% % \node[above] at (axis cs:cvxopt,1.1549) {\footnotesize 1.15};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:cvxopt,0.95) {\textbf{\textcolor{black}{ 34.9x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:daqp,0.045) {\textbf{\textcolor{black}{ 2.52x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:ecos,0.632) {\textbf{\textcolor{black}{ 3.92x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:highs,0.496) {\textbf{\textcolor{black}{ 6.50x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:piqp,0.0992) {\textbf{\textcolor{black}{ 6.53x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:proxqp,0.0382) {\textbf{\textcolor{black}{ 1.96x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:qpoases,1.221) {\textbf{\textcolor{black}{ 8.79x}}};



% \legend{MPPI, TransformerMPPI}
% \end{axis}
% \end{tikzpicture}

==> tikz/avg_steps_samples_2d_obstacle.tex <==
\begin{tikzpicture}
% [scale=0.8]
\begin{axis}[
 scale=0.75,
    ybar,
    ymin=132,
    ymax=145, % Adjust this as necessary
    bar width=0.3cm, % Adjust the width of each bar
    % enlarge x limits=0.25,
    legend style={
        at={(0.0,-0.35)},
        anchor=north west,
        legend columns=-1,
        column sep=0.3em % Adjust the spacing between legend columns
    },
    ylabel={\large Average steps},
    xlabel={\large Number of samples},
    symbolic x coords={50, 100, 200, 300, 400, 500}, % Add all unique num_samples values here
    xtick=data,
    x=1.2cm, % Increase x spacing
    grid=both % Add grid
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/average_steps_vs_num_samples_obstacle.csv}\datatable

% Plotting the data
\addplot table[x=num_samples, y=original_mppi] {\datatable};
\addplot table[x=num_samples, y=transformer_mppi] {\datatable};

\legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}


==> tikz/avg_steps_samples_racing.tex <==
\begin{tikzpicture}
% [scale=0.8]
\begin{axis}[
 scale=0.75,
    ybar,
    ymin=415,
    ymax=430, % Adjust this as necessary
    bar width=0.3cm, % Adjust the width of each bar
    % enlarge x limits=0.25,
    legend style={
        at={(0.0,-0.35)},
        anchor=north west,
        legend columns=-1,
        column sep=0.3em % Adjust the spacing between legend columns
    },
    ylabel={\large Average steps},
    xlabel={\large Number of samples},
    symbolic x coords={5000, 6000, 7000, 8000, 9000, 10000}, % Add all unique num_samples values here
    xtick=data,
    x=1.2cm, % Increase x spacing
    grid=both % Add grid
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/average_steps_vs_num_samples_racing.csv}\datatable

% Plotting the data
\addplot table[x=num_samples, y=original_mppi] {\datatable};
\addplot table[x=num_samples, y=transformer_mppi] {\datatable};

\legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}


==> tikz/box_plot_cost_samples_2D_obstacle.tex <==
% Define the data




% Define custom legend image for boxplot
\pgfplotsset{
    boxplot legend/.style={
        legend image code/.code={
            % Draw a small box plot shape
            \draw[fill=#1, opacity = 0.6, draw=black] (0cm,-0.2cm) rectangle (0.2cm,0.2cm); % Box
            \draw[black] (0cm,0cm) -- (0cm,0.1cm); % Lower whisker
            \draw[black] (0.2cm,0cm) -- (0.2cm,0.1cm); % Upper whisker
            \draw[black] (0cm,-0.05cm) -- (0.2cm,-0.05cm); 
            \draw[black] (0.01cm,0.3cm) -- (0.19cm,0.3cm); 
            \draw[black] (0.1cm,0.1cm) -- (0.1cm,0.3cm); 
        }
    }
}
\begin{tikzpicture}
    % Read the CSV data into \csvdata
    \pgfplotstableread[col sep=comma]{data_mppi.csv}\csvdataone
    \pgfplotstableread[col sep=comma]{data_transformermppi.csv}\csvdatatwo

    
    \begin{axis}[
        boxplot/draw direction = y,
        % Configure axis lines with arrowheads
        axis x line=bottom, % Ensure x-axis is at the bottom
        axis y line=left,   % Ensure y-axis is on the left
        % axis x line style={->, thick}, % Add arrowhead and make it thick
        % axis y line style={-},         % Keep y-axis as a solid line without arrow
        enlarge y limits,
        ymajorgrids,
        xlabel = {\large Number of samples},
        xtick = {2,5,8,11,14,17}, % Shifted sample positions to the right by 1 unit
        xticklabel style = {align=center, font=\small, rotate=60},
        xticklabels = {50, 100, 200, 300, 400, 500},
        xtick style = {draw=none}, % Hide tick lines
        ylabel = {\large Cost},
        ytick = {1650, 1700, 1750, 1800, 1850, 1900},
        % Adjust x limits to accommodate shifted box plots and arrow
        xmin=0, xmax=19,
        clip=false, % Prevent clipping of the arrow
        % Configure legend style
        legend style={
            at={(0.5,-0.3)}, % Position at bottom center
            anchor=north,
            legend columns=2, % Two entries per row
            every even column/.append style={column sep=0.4cm}, % Adjust column separation
        },
        legend cell align={left}, % Align text to left relative to the symbol
    ]
        % Define the shift amount for box plots
        \pgfmathsetmacro{\shift}{0.6}
        
        % Loop through each column (0-indexed) to plot two box plots per sample
        \foreach \n in {0,...,5} { % Loop from 0 to 5 for 6 samples
            \pgfmathtruncatemacro{\sample}{\n +1} % Sample number (1 to 6)
            \pgfmathsetmacro{\xcenter}{(\sample-1)*3 +2} % Calculate new sample center positions spaced by 3 units
                
            % Plot Blue Box Plot: Shift left by \shift
            \addplot+[
                boxplot,
                fill=blue,
                opacity=0.6,
                draw=black,
                boxplot/draw position={\xcenter - \shift},
                forget plot, % Prevent these plots from adding to the legend
            ] table[y index=\n] {\csvdataone};
            
            % Plot Red Box Plot: Shift right by \shift
            \addplot+[
                boxplot,
                fill=red,
                opacity = 0.6,
                draw=black,
                boxplot/draw position={\xcenter + \shift},
                forget plot, % Prevent these plots from adding to the legend
            ] table[y index=\n] {\csvdatatwo};
        }
        
        \addlegendimage{boxplot legend=blue}
        \addlegendentry{Original MPPI}

        \addlegendimage{boxplot legend=red}
        \addlegendentry{Transformer MPPI}
    \end{axis}
\end{tikzpicture}


==> tikz/box_plot_cost_samples_racing.tex <==



% Define custom legend image for boxplot
\pgfplotsset{
    boxplot legend/.style={
        legend image code/.code={
            % Draw a small box plot shape
            \draw[fill=#1, opacity = 0.6, draw=black] (0cm,-0.2cm) rectangle (0.2cm,0.2cm); % Box
            \draw[black] (0cm,0cm) -- (0cm,0.1cm); % Lower whisker
            \draw[black] (0.2cm,0cm) -- (0.2cm,0.1cm); % Upper whisker
            \draw[black] (0cm,-0.05cm) -- (0.2cm,-0.05cm); 
            \draw[black] (0.01cm,0.3cm) -- (0.19cm,0.3cm); 
            \draw[black] (0.1cm,0.1cm) -- (0.1cm,0.3cm); 
        }
    }
}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data_mppi_racing.csv}\csvdataone
    \pgfplotstableread[col sep=comma]{data_transformermppi_racing.csv}\csvdatatwo

    \begin{axis}[
        boxplot/draw direction = y,
        % Configure axis lines with arrowheads
        axis x line=bottom, % Ensure x-axis is at the bottom
        axis y line=left,   % Ensure y-axis is on the left
        % axis x line style={->, thick}, % Add arrowhead and make it thick
        % axis y line style={-},         % Keep y-axis as a solid line without arrow
        enlarge y limits,
        ymajorgrids,
        xlabel = {\large Number of samples},
        xtick = {2,5,8,11,14,17}, % Shifted sample positions to the right by 1 unit
        xticklabel style = {align=center, font=\small, rotate=60},
        xticklabels = {5000, 6000, 7000, 8000, 9000, 10000},
        xtick style = {draw=none}, % Hide tick lines
        ylabel = {\large Cost},
        ytick = {360000.00, 370000.00, 380000.00, 390000.00, 400000.00, 410000.00},
        % Adjust x limits to accommodate shifted box plots and arrow
        xmin=0, xmax=19,
        clip=false, % Prevent clipping of the arrow
        % Configure legend style
        legend style={
            at={(0.5,-0.3)}, % Position at bottom center
            anchor=north,
            legend columns=2, % Two entries per row
            every even column/.append style={column sep=0.4cm}, % Adjust column separation
        },
        legend cell align={left}, % Align text to left relative to the symbol
    ]
        % Define the shift amount for box plots
        \pgfmathsetmacro{\shift}{0.6}
        
        % Loop through each column (0-indexed) to plot two box plots per sample
        \foreach \n in {0,...,5} { % Loop from 0 to 5 for 6 samples
            \pgfmathtruncatemacro{\sample}{\n +1} % Sample number (1 to 6)
            \pgfmathsetmacro{\xcenter}{(\sample-1)*3 +2} % Calculate new sample center positions spaced by 3 units
                
            % Plot Blue Box Plot: Shift left by \shift
            \addplot+[
                boxplot,
                fill=blue,
                opacity=0.6,
                draw=black,
                boxplot/draw position={\xcenter - \shift},
                forget plot, % Prevent these plots from adding to the legend
            ] table[y index=\n] {\csvdataone};
            
            % Plot Red Box Plot: Shift right by \shift
            \addplot+[
                boxplot,
                fill=red,
                opacity = 0.6,
                draw=black,
                boxplot/draw position={\xcenter + \shift},
                forget plot, % Prevent these plots from adding to the legend
            ] table[y index=\n] {\csvdatatwo};
        }
        
        \addlegendimage{boxplot legend=blue}
        \addlegendentry{Original MPPI}

        \addlegendimage{boxplot legend=red}
        \addlegendentry{Transformer MPPI}
    \end{axis}
\end{tikzpicture}


==> tikz/collision_episode_2D_obstacle.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=0.8,
    xmin=1,
    xmax=10,
    ytick = {1, 0},
    % ymin=85,
    % ymax=103, % Adjust according to the y-axis range in your data
    ymin = -0.5,
    ymax = 1.5,
    xlabel={\large Episode},
    ylabel={\large Collision},
    grid=both,
    legend style={
        at={(0.5,-0.25)},
        anchor=north, legend columns=-1
    },
    x=0.8cm, % Increase x spacing
    mark size=1.5pt % Bullet point size
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/collision_vs_episode_num_samples_50_obstacle.csv}\datatable

% Plotting the data
\addplot[thick, color=blue, mark=*] 
    table[x=episode, y=original_mppi] {\datatable};
\addplot[thick, color=red, mark=square*] 
    table[x=episode, y=transformer_mppi] {\datatable};

% Legend
\legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[
%     scale=0.8,
%     xmin=0,
%     xmax=5,
%     ymin=0,
%     ymax=4,
%     xlabel={ Episode},
%     ylabel={ Cost},
%     grid=both,
%     legend style={
%         at={(0.5,-0.25)},
%         anchor=north, legend columns=-1
%     },
%     x=1.2cm, % Increase x spacing
%     mark size=2.0pt, % Bullet point size
%     nodes near coords,
%     every node near coord/.append style={yshift=2pt, font=\footnotesize}
% ]

% % First curve
% \addplot[thick, color=blue, mark=*] 
%     coordinates {(0,0) (1,2) (2,1) (3,3) (4,1)};
    
% % Second curve
% \addplot[thick, color=red, mark=square*] 
%     coordinates {(0,1) (1,1.5) (2,2.5) (3,1.5) (4,3)};

% % Adding annotations to specific points on the first curve
% % \node[above, yshift=-0.4cm] at (axis cs:0,0) {\textbf{\textcolor{black}{A}}};
% % \node[above, yshift=-0.4cm] at (axis cs:1,2) {\textbf{\textcolor{black}{B}}};
% % \node[above, yshift=-0.4cm] at (axis cs:2,1) {\textbf{\textcolor{black}{C}}};
% % \node[above, yshift=-0.4cm] at (axis cs:3,3) {\textbf{\textcolor{black}{D}}};
% % \node[above, yshift=-0.4cm] at (axis cs:4,1) {\textbf{\textcolor{black}{E}}};

% % Adding annotations to specific points on the second curve
% % \node[above, yshift=-0.4cm] at (axis cs:0,1) {\textbf{\textcolor{black}{F}}};
% % \node[above, yshift=-0.4cm] at (axis cs:1,1.5) {\textbf{\textcolor{black}{G}}};
% % \node[above, yshift=-0.4cm] at (axis cs:2,2.5) {\textbf{\textcolor{black}{H}}};
% % \node[above, yshift=-0.4cm] at (axis cs:3,1.5) {\textbf{\textcolor{black}{I}}};
% % \node[above, yshift=-0.4cm] at (axis cs:4,3) {\textbf{\textcolor{black}{J}}};

% % Legend
% \legend{MPPI, TransformerMPPI}
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}[scale=0.8]
% \begin{axis}[
%     ybar,
%     ymin=0,
%     ymax=1.55,
%     % title={\large \textbf{Upkie wheeled biped robot}},
%     % enlargelimits=0.15,
%         legend style={
%         at={(0.15,-0.25)},
%         anchor=north west,
%         legend columns=-1,
%         column sep=0.3em % Adjust the spacing between legend columns
%     },
%     % legend style={at={(0.5,-0.15)},
%       % anchor=north,legend columns=-1},
%     ylabel={\large Cost},
%      xlabel={\large Number of episodes},
%     symbolic x coords={ cvxopt, daqp, ecos, highs, piqp, proxqp, qpoases},
%     xtick=data,
%          x=1.15cm, % Increase x spacing
%              grid=both, % Add grid
%     %          nodes near coords,
%     % every node near coord/.append style={yshift=2pt, font=\footnotesize}, % Adjust y-shift for better positioning
%     % nodes near coords,
%     % nodes near coords align={vertical},
%     ]
% \addplot coordinates {(cvxopt,0.95) (daqp,0.045) (ecos,0.632) 
%                       (highs,0.496)  (piqp,0.0992) (proxqp,0.0382) 
%                       (qpoases,1.221) };
% \addplot coordinates {(cvxopt,0.0272) (daqp,0.0178) (ecos,0.1609) 
%                       (highs,0.07625) (piqp,0.01518) (proxqp,0.01942) 
%                       (qpoases,0.1389) };
% % Adding text labels manually for each pair
% % \node[above] at (axis cs:cvxopt,1.1549) {\footnotesize 1.15};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:cvxopt,0.95) {\textbf{\textcolor{black}{ 34.9x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:daqp,0.045) {\textbf{\textcolor{black}{ 2.52x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:ecos,0.632) {\textbf{\textcolor{black}{ 3.92x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:highs,0.496) {\textbf{\textcolor{black}{ 6.50x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:piqp,0.0992) {\textbf{\textcolor{black}{ 6.53x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:proxqp,0.0382) {\textbf{\textcolor{black}{ 1.96x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:qpoases,1.221) {\textbf{\textcolor{black}{ 8.79x}}};



% \legend{MPPI, TransformerMPPI}
% \end{axis}
% \end{tikzpicture}

==> tikz/cost_episodes_2D_obstacle.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=0.75,
    xmin=1,
    xmax=10,
    ymin=1500,
    ymax=2000, % Adjust according to the y-axis range in your data
    xlabel={\large Episode},
    ylabel={\large Cost},
    grid=both,
    legend style={
        at={(0.5,-0.25)},
        anchor=north, legend columns=-1
    },
    x=0.8cm, % Increase x spacing
    mark size=1.5pt % Bullet point size
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/cost_per_episode_num_samples_50_obstacle.csv}\datatable

% Plotting the data
\addplot[thick, color=blue, mark=*] 
    table[x=episode, y=original_mppi] {\datatable};
\addplot[thick, color=red, mark=square*] 
    table[x=episode, y=transformer_mppi] {\datatable};

% Legend
\legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}




% \begin{tikzpicture}
% \begin{axis}[
%     scale=0.8,
%     xmin=0,
%     xmax=5,
%     ymin=0,
%     ymax=4,
%     xlabel={\large Episode},
%     ylabel={\large Cost},
%     grid=both,
%     legend style={
%         at={(0.5,-0.25)},
%         anchor=north, legend columns=-1
%     },
%     x=1.2cm, % Increase x spacing
%     mark size=2.0pt, % Bullet point size
%     nodes near coords,
%     every node near coord/.append style={yshift=2pt, font=\footnotesize}
% ]

% % First curve
% \addplot[thick, color=blue, mark=*] 
%     coordinates {(0,0) (1,2) (2,1) (3,3) (4,1)};
    
% % Second curve
% \addplot[thick, color=red, mark=square*] 
%     coordinates {(0,1) (1,1.5) (2,2.5) (3,1.5) (4,3)};

% % Legend
% \legend{MPPI, TransformerMPPI}
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}[scale=0.8]
% \begin{axis}[
%     ybar,
%     ymin=0,
%     ymax=1.55,
%     % title={\large \textbf{Upkie wheeled biped robot}},
%     % enlargelimits=0.15,
%         legend style={
%         at={(0.15,-0.25)},
%         anchor=north west,
%         legend columns=-1,
%         column sep=0.3em % Adjust the spacing between legend columns
%     },
%     % legend style={at={(0.5,-0.15)},
%       % anchor=north,legend columns=-1},
%     ylabel={\large Cost},
%      xlabel={\large Number of episodes},
%     symbolic x coords={ cvxopt, daqp, ecos, highs, piqp, proxqp, qpoases},
%     xtick=data,
%          x=1.15cm, % Increase x spacing
%              grid=both, % Add grid
%     %          nodes near coords,
%     % every node near coord/.append style={yshift=2pt, font=\footnotesize}, % Adjust y-shift for better positioning
%     % nodes near coords,
%     % nodes near coords align={vertical},
%     ]
% \addplot coordinates {(cvxopt,0.95) (daqp,0.045) (ecos,0.632) 
%                       (highs,0.496)  (piqp,0.0992) (proxqp,0.0382) 
%                       (qpoases,1.221) };
% \addplot coordinates {(cvxopt,0.0272) (daqp,0.0178) (ecos,0.1609) 
%                       (highs,0.07625) (piqp,0.01518) (proxqp,0.01942) 
%                       (qpoases,0.1389) };
% % Adding text labels manually for each pair
% % \node[above] at (axis cs:cvxopt,1.1549) {\footnotesize 1.15};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:cvxopt,0.95) {\textbf{\textcolor{black}{ 34.9x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:daqp,0.045) {\textbf{\textcolor{black}{ 2.52x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:ecos,0.632) {\textbf{\textcolor{black}{ 3.92x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:highs,0.496) {\textbf{\textcolor{black}{ 6.50x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:piqp,0.0992) {\textbf{\textcolor{black}{ 6.53x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:proxqp,0.0382) {\textbf{\textcolor{black}{ 1.96x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:qpoases,1.221) {\textbf{\textcolor{black}{ 8.79x}}};



% \legend{MPPI, TransformerMPPI}
% \end{axis}
% \end{tikzpicture}

==> tikz/cost_episodes_racing.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=0.75,
    xmin=1,
    xmax=10,
    ymin=360000,
    ymax=410000, % Adjust according to the y-axis range in your data
    xlabel={\large Episode},
    ylabel={\large Cost},
    grid=both,
    legend style={
        at={(0.5,-0.25)},
        anchor=north, legend columns=-1
    },
    x=0.8cm, % Increase x spacing
    mark size=1.5pt % Bullet point size
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/cost_per_episode_num_samples_50_racing.csv}\datatable

% Plotting the data
\addplot[thick, color=blue, mark=*] 
    table[x=episode, y=original_mppi] {\datatable};
\addplot[thick, color=red, mark=square*] 
    table[x=episode, y=transformer_mppi] {\datatable};

% Legend
\legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}




% \begin{tikzpicture}
% \begin{axis}[
%     scale=0.8,
%     xmin=0,
%     xmax=5,
%     ymin=0,
%     ymax=4,
%     xlabel={\large Episode},
%     ylabel={\large Cost},
%     grid=both,
%     legend style={
%         at={(0.5,-0.25)},
%         anchor=north, legend columns=-1
%     },
%     x=1.2cm, % Increase x spacing
%     mark size=2.0pt, % Bullet point size
%     nodes near coords,
%     every node near coord/.append style={yshift=2pt, font=\footnotesize}
% ]

% % First curve
% \addplot[thick, color=blue, mark=*] 
%     coordinates {(0,0) (1,2) (2,1) (3,3) (4,1)};
    
% % Second curve
% \addplot[thick, color=red, mark=square*] 
%     coordinates {(0,1) (1,1.5) (2,2.5) (3,1.5) (4,3)};

% % Legend
% \legend{MPPI, TransformerMPPI}
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}[scale=0.8]
% \begin{axis}[
%     ybar,
%     ymin=0,
%     ymax=1.55,
%     % title={\large \textbf{Upkie wheeled biped robot}},
%     % enlargelimits=0.15,
%         legend style={
%         at={(0.15,-0.25)},
%         anchor=north west,
%         legend columns=-1,
%         column sep=0.3em % Adjust the spacing between legend columns
%     },
%     % legend style={at={(0.5,-0.15)},
%       % anchor=north,legend columns=-1},
%     ylabel={\large Cost},
%      xlabel={\large Number of episodes},
%     symbolic x coords={ cvxopt, daqp, ecos, highs, piqp, proxqp, qpoases},
%     xtick=data,
%          x=1.15cm, % Increase x spacing
%              grid=both, % Add grid
%     %          nodes near coords,
%     % every node near coord/.append style={yshift=2pt, font=\footnotesize}, % Adjust y-shift for better positioning
%     % nodes near coords,
%     % nodes near coords align={vertical},
%     ]
% \addplot coordinates {(cvxopt,0.95) (daqp,0.045) (ecos,0.632) 
%                       (highs,0.496)  (piqp,0.0992) (proxqp,0.0382) 
%                       (qpoases,1.221) };
% \addplot coordinates {(cvxopt,0.0272) (daqp,0.0178) (ecos,0.1609) 
%                       (highs,0.07625) (piqp,0.01518) (proxqp,0.01942) 
%                       (qpoases,0.1389) };
% % Adding text labels manually for each pair
% % \node[above] at (axis cs:cvxopt,1.1549) {\footnotesize 1.15};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:cvxopt,0.95) {\textbf{\textcolor{black}{ 34.9x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:daqp,0.045) {\textbf{\textcolor{black}{ 2.52x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:ecos,0.632) {\textbf{\textcolor{black}{ 3.92x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:highs,0.496) {\textbf{\textcolor{black}{ 6.50x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:piqp,0.0992) {\textbf{\textcolor{black}{ 6.53x}}};

% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:proxqp,0.0382) {\textbf{\textcolor{black}{ 1.96x}}};
% \node[above, yshift=-0.4cm, line width=1cm] at (axis cs:qpoases,1.221) {\textbf{\textcolor{black}{ 8.79x}}};



% \legend{MPPI, TransformerMPPI}
% \end{axis}
% \end{tikzpicture}

==> tikz/decoder.tex <==
\begin{tikzpicture}
    \definecolor{emb_color}{RGB}{252,224,225}
    \definecolor{multi_head_attention_color}{RGB}{252,226,187}
    % \definecolor{add_norm_color}{RGB}{20,243,10}
    \definecolor{add_norm_color}{HTML}{A7D7A7}

    % \definecolor{add_norm_color}{green!30}
    \definecolor{ff_color}{RGB}{194,232,247}
    \definecolor{softmax_color}{RGB}{203,231,207}
    \definecolor{linear_color}{RGB}{220,223,240}
    \definecolor{gray_bbox_color}{RGB}{243,243,244}

    % Gray box for the decoder
    \draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.3cm] (3.775, 9.405) rectangle (6.775, 1.705);

    % % Output Embedding
    % \draw[line width=0.046875cm, fill=emb_color, rounded corners=0.1cm] (4, 0) rectangle (6.5, -0.9);
    % \node[text width=2.5cm, align=center] at (5.25, -0.45) {Enbeddings/ \\ Projections};

    % % Positional Encoding Circle and Plus Sign
    % \draw[line width=0.046875cm] (5.25, 0.6) circle (0.2);
    % \draw[line width=0.046875cm] (5.41, 0.6) -- (5.09, 0.6);
    % \draw[line width=0.046875cm] (5.25, 0.76) -- (5.25, 0.44);

    % % Positional Encoding Wave
    % \draw[line width=0.046875cm] (5.75, 0.6) .. controls (6, 0.9) and (6, 0.3) .. (6.25, 0.6);
    % \draw[line width=0.046875cm] (6.00, 0.6) circle (0.25);
    % \draw[line width=0.036875cm, -latex] (5.75, 0.6) -- (5.4, 0.6);
    % % Positional Encoding Label
    % \node[text width=2cm, anchor=west] at (6.75, 0.6) {Positional \\ Encoding};

    % % Arrow from Output Embedding to Plus Sign
    % \draw[line width=0.046875cm, -latex] (5.25, 0) -- (5.25, 0.4);

    % % Arrow from Plus Sign to Masked Multi-Head Attention
    % \draw[line width=0.046875cm, -latex] (5.25, 0.8) -- (5.25, 2.13);

    % Masked Multi-Head Attention
    \draw[line width=0.046875cm, fill=multi_head_attention_color, rounded corners=0.1cm] (4, 2.13) rectangle (6.5, 3.43);
    \node[text width=2.5cm, align=center] at (5.25, 2.78) {Masked \\ Multi-Head \\ Self Attention};

    % Connection between Masked MHA and Add & Norm
    \draw[line width=0.046875cm] (5.25, 3.43) -- (5.25, 3.58);
 \draw[line width=0.046875cm] (5.25, 6.43) -- (5.25, 3.58);
    % Add & Norm after Masked MHA
    \draw[line width=0.046875cm, fill=add_norm_color, rounded corners=0.1cm] (4, 3.58) rectangle (6.5, 4.08);
    \node[text width=2.5cm, align=center] at (5.25, 3.83) { Norm};

    % Multi-Head Attention (Encoder-Decoder Attention)
    \draw[line width=0.046875cm, fill=multi_head_attention_color, rounded corners=0.1cm] (4, 5.08) rectangle (6.5, 5.98);
    \node[text width=2.5cm, align=center] at (5.25, 5.53) {Multi-Head \\ Cross-Attention};


    % Connection between MHA and Add & Norm
    \draw[line width=0.046875cm] (5.25, 5.98) -- (5.25, 6.13);

    % Add & Norm after MHA
    \draw[line width=0.046875cm, fill=add_norm_color, rounded corners=0.1cm] (4, 6.13) rectangle (6.5, 6.63);
    \node[text width=2.5cm, align=center] at (5.25, 6.38) { Norm};

    % Arrow from Add & Norm to Feed Forward
    \draw[line width=0.046875cm, -latex] (5.25, 6.63) -- (5.25, 7.63);

    % Feed Forward
    \draw[line width=0.046875cm, fill=ff_color, rounded corners=0.1cm] (4, 7.63) rectangle (6.5, 8.53);
    \node[text width=2.5cm, align=center] at (5.25, 8.08) {Feed \\ Forward};

    % Connection between Feed Forward and Add & Norm
    \draw[line width=0.046875cm] (5.25, 8.53) -- (5.25, 8.68);

    % Add & Norm after Feed Forward
    \draw[line width=0.046875cm, fill=add_norm_color, rounded corners=0.1cm] (4, 8.68) rectangle (6.5, 9.18);
    \node[text width=2.5cm, align=center] at (5.25, 8.93) { Norm};

    % % Arrow from Add & Norm to Linear
    % \draw[line width=0.046875cm, -latex] (5.25, 9.18) -- (5.25, 9.78);

    % % Linear Layer (changed to Norm)
    % \draw[line width=0.046875cm, fill=linear_color, rounded corners=0.1cm] (4, 9.78) rectangle (6.5, 10.28);
    % \node[text width=2.5cm, align=center] at (5.25, 10.03) {Norm};

    % % Arrow from Linear to Softmax
    % \draw[line width=0.046875cm, -latex] (5.25, 10.28) -- (5.25, 10.88);

    % % Softmax Layer
    % \draw[line width=0.046875cm, fill=softmax_color, rounded corners=0.1cm] (4, 10.88) rectangle (6.5, 11.38);
    % \node[text width=2.5cm, align=center] at (5.25, 11.13) {Linear};

    % % Output Arrow from Top
    % \draw[line width=0.046875cm, -latex] (5.25, 11.38) -- (5.25, 11.98);
    % \node[text width=2.5cm, anchor=south, align=center] at (5.25, 11.98) {Predictions};

    % % Input Arrow from Bottom
    % \draw[line width=0.046875cm, -latex] (5.25, -1.5) -- (5.25, -0.9);
    % \node[text width=2.5cm, anchor=north, align=center] at (5.25, -1.5) {Shifted \\ Target Sequence};

    % N Times Label
    \node[anchor=west] at (6.975, 5.355) {$N\times$};
\end{tikzpicture}


==> tikz/enc_dec_total.tex <==
\begin{tikzpicture}
    \definecolor{emb_color}{RGB}{252,224,225}
    \definecolor{multi_head_attention_color}{RGB}{252,226,187}
    \definecolor{add_norm_color}{RGB}{242,243,193}
    \definecolor{ff_color}{RGB}{194,232,247}
    \definecolor{softmax_color}{RGB}{203,231,207}
    \definecolor{linear_color}{RGB}{220,223,240}
    \definecolor{gray_bbox_color}{RGB}{243,243,244}

    % Draw grey boxes (now empty)
    \draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.300000cm] (-0.975000, 6.455000) -- (2.725000, 6.455000) -- (2.725000, 1.305000) -- (-0.975000, 1.305000) -- cycle;
    \draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.300000cm] (3.775000, 9.405000) -- (7.475000, 9.405000) -- (7.475000, 1.305000) -- (3.775000, 1.305000) -- cycle;

    % Input Embedding
    \draw[line width=0.046875cm, fill=emb_color, rounded corners=0.100000cm] (0.000000, 0.000000) -- (2.500000, 0.000000) -- (2.500000, -0.900000) -- (0.000000, -0.900000) -- cycle;
    \node[text width=2.500000cm, align=center] at (1.250000,-0.450000) { Embedding};

    % Output Embedding
    \draw[line width=0.046875cm, fill=emb_color, rounded corners=0.100000cm] (4.000000, 0.000000) -- (6.500000, 0.000000) -- (6.500000, -0.900000) -- (4.000000, -0.900000) -- cycle;
    \node[text width=2.500000cm, align=center] at (5.250000,-0.450000) {Embedding};

    % Linear Layer
    \draw[line width=0.046875cm, fill=linear_color, rounded corners=0.100000cm] (4.000000, 10.280000) -- (6.500000, 10.280000) -- (6.500000, 9.780000) -- (4.000000, 9.780000) -- cycle;
    \node[text width=2.500000cm, align=center] at (5.250000,10.030000) {Linear};

    % Softmax Layer
    \draw[line width=0.046875cm, fill=softmax_color, rounded corners=0.100000cm] (4.000000, 11.380000) -- (6.500000, 11.380000) -- (6.500000, 10.880000) -- (4.000000, 10.880000) -- cycle;
    \node[text width=2.500000cm, align=center] at (5.250000,11.130000) {Softmax};

    % Circles and connectors
    \draw[line width=0.046875cm] (1.250000, 0.600000) circle (0.200000);
    \draw[line width=0.046875cm] (1.410000, 0.600000) -- (1.090000, 0.600000);
    \draw[line width=0.046875cm] (1.250000, 0.760000) -- (1.250000, 0.440000);

    \draw[line width=0.046875cm] (5.250000, 0.600000) circle (0.200000);
    \draw[line width=0.046875cm] (5.410000, 0.600000) -- (5.090000, 0.600000);
    \draw[line width=0.046875cm] (5.250000, 0.760000) -- (5.250000, 0.440000);

    % Positional Encoding
    \draw[line width=0.046875cm] (0.350000, 0.600000) circle (0.400000);
    \draw[line width=0.046875cm] (-0.030000, 0.600000) -- (-0.014490, 0.629156) -- (0.001020, 0.657833) -- (0.016531, 0.685561) -- (0.032041, 0.711884) -- (0.047551, 0.736369) -- (0.063061, 0.758616) -- (0.078571, 0.778258) -- (0.094082, 0.794973) -- (0.109592, 0.808486) -- (0.125102, 0.818576) -- (0.140612, 0.825077) -- (0.156122, 0.827883) -- (0.171633, 0.826946) -- (0.187143, 0.822284) -- (0.202653, 0.813971) -- (0.218163, 0.802145) -- (0.233673, 0.786999) -- (0.249184, 0.768783) -- (0.264694, 0.747796) -- (0.280204, 0.724382) -- (0.295714, 0.698925) -- (0.311224, 0.671845) -- (0.326735, 0.643584) -- (0.342245, 0.614608) -- (0.357755, 0.585392) -- (0.373265, 0.556416) -- (0.388776, 0.528155) -- (0.404286, 0.501075) -- (0.419796, 0.475618) -- (0.435306, 0.452204) -- (0.450816, 0.431217) -- (0.466327, 0.413001) -- (0.481837, 0.397855) -- (0.497347, 0.386029) -- (0.512857, 0.377716) -- (0.528367, 0.373054) -- (0.543878, 0.372117) -- (0.559388, 0.374923) -- (0.574898, 0.381424) -- (0.590408, 0.391514) -- (0.605918, 0.405027) -- (0.621429, 0.421742) -- (0.636939, 0.441384) -- (0.652449, 0.463631) -- (0.667959, 0.488116) -- (0.683469, 0.514439) -- (0.698980, 0.542167) -- (0.714490, 0.570844) -- (0.730000, 0.600000);

    \draw[line width=0.046875cm] (6.150000, 0.600000) circle (0.400000);
    \draw[line width=0.046875cm] (5.770000, 0.600000) -- (5.785510, 0.629156) -- (5.801020, 0.657833) -- (5.816531, 0.685561) -- (5.832041, 0.711884) -- (5.847551, 0.736369) -- (5.863061, 0.758616) -- (5.878571, 0.778258) -- (5.894082, 0.794973) -- (5.909592, 0.808486) -- (5.925102, 0.818576) -- (5.940612, 0.825077) -- (5.956122, 0.827883) -- (5.971633, 0.826946) -- (5.987143, 0.822284) -- (6.002653, 0.813971) -- (6.018163, 0.802145) -- (6.033673, 0.786999) -- (6.049184, 0.768783) -- (6.064694, 0.747796) -- (6.080204, 0.724382) -- (6.095714, 0.698925) -- (6.111224, 0.671845) -- (6.126735, 0.643584) -- (6.142245, 0.614608) -- (6.157755, 0.585392) -- (6.173265, 0.556416) -- (6.188776, 0.528155) -- (6.204286, 0.501075) -- (6.219796, 0.475618) -- (6.235306, 0.452204) -- (6.250816, 0.431217) -- (6.266327, 0.413001) -- (6.281837, 0.397855) -- (6.297347, 0.386029) -- (6.312857, 0.377716) -- (6.328367, 0.373054) -- (6.343878, 0.372117) -- (6.359388, 0.374923) -- (6.374898, 0.381424) -- (6.390408, 0.391514) -- (6.405918, 0.405027) -- (6.421429, 0.421742) -- (6.436939, 0.441384) -- (6.452449, 0.463631) -- (6.467959, 0.488116) -- (6.483469, 0.514439) -- (6.498980, 0.542167) -- (6.514490, 0.570844) -- (6.530000, 0.600000);

    \draw[line width=0.046875cm, -latex] (5.250000, 9.380000) -- (5.250000, 9.780000);
    \draw[line width=0.046875cm, -latex] (5.250000, 10.280000) -- (5.250000, 10.880000);
    \draw[line width=0.046875cm, -latex] (1.250000, 0.000000) -- (1.250000, 0.400000);
    \draw[line width=0.046875cm, -latex] (1.250000, 0.800000) -- (1.250000, 1.330000);
    \draw[line width=0.046875cm, -latex] (5.250000, 0.800000) -- (5.250000, 1.330000);
    \draw[line width=0.046875cm, -latex] (5.250000, 0.000000) -- (5.250000, 0.400000);

    % Horizontal connectors
    \draw[line width=0.046875cm] (0.750000, 0.600000) -- (1.050000, 0.600000);
    \draw[line width=0.046875cm] (5.450000, 0.600000) -- (5.750000, 0.600000);

    \draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 6.230000) -- (1.250000, 7.230000) -- (3.250000, 7.230000) -- (3.250000, 4.680000) -- (3.850000, 4.680000);


    % Input and Output Arrows
    \draw[line width=0.046875cm, -latex] (1.250000, -1.500000) -- (1.250000, -0.900000);
    \draw[line width=0.046875cm, -latex] (5.250000, -1.500000) -- (5.250000, -0.900000);
    \draw[line width=0.046875cm, -latex] (5.250000, 11.380000) -- (5.250000, 11.980000);

    % Text Nodes
    \node[text width=2.500000cm, anchor=north, align=center] at (1.250000,-1.500000) {Inputs};
    \node[text width=2.500000cm, anchor=north, align=center] at (5.250000,-1.500000) {Shifted target sequence};
    \node[text width=2.500000cm, anchor=south, align=center] at (5.250000,11.980000) {Predictions};

    % Positional Encoding Labels
    \node[text width=2.000000cm, anchor=east] at (0.250000,0.600000) {Positional \vspace{-0.05cm} \linebreak Encoding};
    \node[text width=2.000000cm, anchor=west] at (6.750000,0.600000) {Positional \vspace{-0.05cm} \linebreak Encoding};

        \node[text width=3.000000cm, anchor=west] at (-0.30000,5.00000) {\fontsize{19pt}{21pt}\selectfont Encoder};
         \node[text width=3.000000cm, anchor=west] at (4.350000,6.500000) {\fontsize{19pt}{21pt}\selectfont Decoder};
\end{tikzpicture}


==> tikz/enc_dec_total1.tex <==
\begin{tikzpicture}
    \definecolor{emb_color}{RGB}{252,224,225}
    \definecolor{multi_head_attention_color}{RGB}{252,226,187}
    \definecolor{add_norm_color}{RGB}{242,243,193}
    \definecolor{ff_color}{RGB}{194,232,247}
    \definecolor{softmax_color}{RGB}{203,231,207}
    \definecolor{linear_color}{RGB}{220,223,240}
    \definecolor{gray_bbox_color}{RGB}{243,243,244}
    \definecolor{light_purple_color}{RGB}{218,177,218}
    % \definecolor{gray_bbox_color}{RGB}{255,255,0} % Opaque yellow color


    % Draw grey boxes with reduced height
    \draw[fill=light_purple_color, line width=0.046875cm, rounded corners=0.300000cm] 
    (-0.975000, 6.230000) -- (2.725000, 6.230000) -- (2.725000, 1.305000) -- (-0.975000, 1.305000) -- cycle;
    \draw[fill=light_purple_color, line width=0.046875cm, rounded corners=0.300000cm] 
    (3.775000, 7.230000) -- (7.475000, 7.230000) -- (7.475000, 1.305000) -- (3.775000, 1.305000) -- cycle;

    % Input Embedding
    \draw[line width=0.046875cm, fill=emb_color, rounded corners=0.100000cm] 
    (0.000000, 0.000000) -- (2.500000, 0.000000) -- (2.500000, -0.900000) -- (0.000000, -0.900000) -- cycle;
    \node[text width=2.500000cm, align=center] at (1.250000,-0.450000) {\large Embedding};

    % Output Embedding
    \draw[line width=0.046875cm, fill=emb_color, rounded corners=0.100000cm] 
    (4.000000, 0.000000) -- (6.500000, 0.000000) -- (6.500000, -0.900000) -- (4.000000, -0.900000) -- cycle;
    \node[text width=2.500000cm, align=center] at (5.250000,-0.450000) {\large Embedding};

    % Linear Layer (moved down)
    \draw[line width=0.046875cm, fill=linear_color, rounded corners=0.100000cm] 
    (4.000000, 8.280000) -- (6.500000, 8.280000) -- (6.500000, 7.780000) -- (4.000000, 7.780000) -- cycle;
    \node[text width=2.500000cm, align=center] at (5.250000,8.030000) {\large Linear};

    % Softmax Layer (moved down)
    \draw[line width=0.046875cm, fill=softmax_color, rounded corners=0.100000cm] 
    (4.000000, 9.380000) -- (6.500000, 9.380000) -- (6.500000, 8.880000) -- (4.000000, 8.880000) -- cycle;
    \node[text width=2.500000cm, align=center] at (5.250000,9.130000) {\large Softmax};

    % Circles and connectors
    \draw[line width=0.046875cm] (1.250000, 0.600000) circle (0.200000);
    \draw[line width=0.046875cm] (1.410000, 0.600000) -- (1.090000, 0.600000);
    \draw[line width=0.046875cm] (1.250000, 0.760000) -- (1.250000, 0.440000);

    \draw[line width=0.046875cm] (5.250000, 0.600000) circle (0.200000);
    \draw[line width=0.046875cm] (5.410000, 0.600000) -- (5.090000, 0.600000);
    \draw[line width=0.046875cm] (5.250000, 0.760000) -- (5.250000, 0.440000);

    % Positional Encoding
    \draw[line width=0.046875cm] (0.350000, 0.600000) circle (0.400000);
    % \draw[line width=0.046875cm] (-0.030000, 0.600000) -- (0.730000, 0.600000);

    \draw[line width=0.046875cm] (6.150000, 0.600000) circle (0.400000);
    % \draw[line width=0.046875cm] (5.770000, 0.600000) -- (6.530000, 0.600000);

% Encoder to Decoder Connection
    \draw[-latex, line width=0.046875cm, rounded corners=0.2cm] 
        (1.25, 6.23) -- (1.25, 7.23) -- (3.25, 7.23) -- (3.25, 4.68) -- (3.85, 4.68);

    % Adjusted connectors and arrows
    \draw[line width=0.046875cm, -latex] (5.250000, 7.380000) -- (5.250000, 7.780000);
    \draw[line width=0.046875cm, -latex] (5.250000, 8.280000) -- (5.250000, 8.880000);
    \draw[line width=0.046875cm, -latex] (1.250000, 0.000000) -- (1.250000, 0.400000);
    \draw[line width=0.046875cm, -latex] (1.250000, 0.800000) -- (1.250000, 1.330000);
    \draw[line width=0.046875cm, -latex] (5.250000, 0.800000) -- (5.250000, 1.330000);
    \draw[line width=0.046875cm, -latex] (5.250000, 0.000000) -- (5.250000, 0.400000);

    % Horizontal connectors
    \draw[line width=0.046875cm] (0.750000, 0.600000) -- (1.050000, 0.600000);
    \draw[line width=0.046875cm] (5.450000, 0.600000) -- (5.750000, 0.600000);
    \draw[line width=0.046875cm] 
        (-0.030000, 0.600000) 
        -- (-0.014490, 0.629156) 
        -- (0.001020, 0.657833) 
        -- (0.016531, 0.685561) 
        -- (0.032041, 0.711884) 
        -- (0.047551, 0.736369) 
        -- (0.063061, 0.758616) 
        -- (0.078571, 0.778258) 
        -- (0.094082, 0.794973) 
        -- (0.109592, 0.808486) 
        -- (0.125102, 0.818576) 
        -- (0.140612, 0.825077) 
        -- (0.156122, 0.827883) 
        -- (0.171633, 0.826946) 
        -- (0.187143, 0.822284) 
        -- (0.202653, 0.813971) 
        -- (0.218163, 0.802145) 
        -- (0.233673, 0.786999) 
        -- (0.249184, 0.768783) 
        -- (0.264694, 0.747796) 
        -- (0.280204, 0.724382) 
        -- (0.295714, 0.698925) 
        -- (0.311224, 0.671845) 
        -- (0.326735, 0.643584) 
        -- (0.342245, 0.614608) 
        -- (0.357755, 0.585392) 
        -- (0.373265, 0.556416) 
        -- (0.388776, 0.528155) 
        -- (0.404286, 0.501075) 
        -- (0.419796, 0.475618) 
        -- (0.435306, 0.452204) 
        -- (0.450816, 0.431217) 
        -- (0.466327, 0.413001) 
        -- (0.481837, 0.397855) 
        -- (0.497347, 0.386029) 
        -- (0.512857, 0.377716) 
        -- (0.528367, 0.373054) 
        -- (0.543878, 0.372117) 
        -- (0.559388, 0.374923) 
        -- (0.574898, 0.381424) 
        -- (0.590408, 0.391514) 
        -- (0.605918, 0.405027) 
        -- (0.621429, 0.421742) 
        -- (0.636939, 0.441384) 
        -- (0.652449, 0.463631) 
        -- (0.667959, 0.488116) 
        -- (0.683469, 0.514439) 
        -- (0.698980, 0.542167) 
        -- (0.714490, 0.570844) 
        -- (0.730000, 0.600000);
    % \draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] 
    % (1.250000, 6.230000) -- (1.250000, 7.230000) -- (3.250000, 7.230000) -- (3.250000, 4.680000) -- (3.850000, 4.680000);
        \draw[line width=0.046875cm] 
        (5.770000, 0.600000) 
        -- (5.785510, 0.629156) 
        -- (5.801020, 0.657833) 
        -- (5.816531, 0.685561) 
        -- (5.832041, 0.711884) 
        -- (5.847551, 0.736369) 
        -- (5.863061, 0.758616) 
        -- (5.878571, 0.778258) 
        -- (5.894082, 0.794973) 
        -- (5.909592, 0.808486) 
        -- (5.925102, 0.818576) 
        -- (5.940612, 0.825077) 
        -- (5.956122, 0.827883) 
        -- (5.971633, 0.826946) 
        -- (5.987143, 0.822284) 
        -- (6.002653, 0.813971) 
        -- (6.018163, 0.802145) 
        -- (6.033673, 0.786999) 
        -- (6.049184, 0.768783) 
        -- (6.064694, 0.747796) 
        -- (6.080204, 0.724382) 
        -- (6.095714, 0.698925) 
        -- (6.111224, 0.671845) 
        -- (6.126735, 0.643584) 
        -- (6.142245, 0.614608) 
        -- (6.157755, 0.585392) 
        -- (6.173265, 0.556416) 
        -- (6.188776, 0.528155) 
        -- (6.204286, 0.501075) 
        -- (6.219796, 0.475618) 
        -- (6.235306, 0.452204) 
        -- (6.250816, 0.431217) 
        -- (6.266327, 0.413001) 
        -- (6.281837, 0.397855) 
        -- (6.297347, 0.386029) 
        -- (6.312857, 0.377716) 
        -- (6.328367, 0.373054) 
        -- (6.343878, 0.372117) 
        -- (6.359388, 0.374923) 
        -- (6.374898, 0.381424) 
        -- (6.390408, 0.391514) 
        -- (6.405918, 0.405027) 
        -- (6.421429, 0.421742) 
        -- (6.436939, 0.441384) 
        -- (6.452449, 0.463631) 
        -- (6.467959, 0.488116) 
        -- (6.483469, 0.514439) 
        -- (6.498980, 0.542167) 
        -- (6.514490, 0.570844) 
        -- (6.530000, 0.600000);


    % Input and Output Arrows (adjusted output arrow)
    \draw[line width=0.046875cm, -latex] (1.250000, -1.500000) -- (1.250000, -0.900000);
    \draw[line width=0.046875cm, -latex] (5.250000, -1.500000) -- (5.250000, -0.900000);
    \draw[line width=0.046875cm, -latex] (5.250000, 9.380000) -- (5.250000, 9.980000);

    % Text Nodes (adjusted output label)
    \node[text width=2.500000cm, anchor=north, align=center] at (1.250000,-1.500000) {\large Inputs $\bx_{\text{enc}}$};
    \node[text width=2.500000cm, anchor=north, align=center] at (5.250000,-1.500000) {\large Shifted Target Sequence $\bu_{\text{dec}}$};
    \node[text width=2.500000cm, anchor=south, align=center] at (5.250000,9.980000) {\large Predictions};

    % Positional Encoding Labels
    \node[text width=2.000000cm, anchor=east] at (0.250000,0.600000) {\large Positional \vspace{-0.05cm} \linebreak Encoding};
    \node[text width=2.000000cm, anchor=west] at (6.750000,0.600000) {\large Positional \vspace{-0.05cm} \linebreak Encoding};

    % Labels inside the grey boxes
    \node[text width=3.000000cm, anchor=west] at (-0.30000,5.00000) {\fontsize{19pt}{21pt}\selectfont Encoder};
    \node[text width=3.000000cm, anchor=west] at (4.350000,5.50000) {\fontsize{19pt}{21pt}\selectfont Decoder};

        \draw[fill=gray, fill opacity=0.7] (0.9, 3) circle [radius=1];
    \node[text width=1.3cm] at (0.8, 3) {\fontsize{12pt}{16pt}\selectfont \hspace{0.35cm}Self \\ Attention};

  \draw[fill=gray, fill opacity=0.7] (5.6, 3.5) circle [radius=1];
    \node[text width=1.3cm] at (5.5, 3.5) {\fontsize{12pt}{16pt}\selectfont \hspace{0.3cm} Self\\ Attention};
\end{tikzpicture}


==> tikz/encoder.tex <==
\begin{tikzpicture}
    \definecolor{emb_color}{RGB}{252,224,225}
    \definecolor{multi_head_attention_color}{RGB}{252,226,187}
    % \definecolor{add_norm_color}{RGB}{242,243,193}
    \definecolor{add_norm_color}{HTML}{A7D7A7}

    \definecolor{ff_color}{RGB}{194,232,247}
    \definecolor{gray_bbox_color}{RGB}{243,243,244}

    % Gray box for the encoder
    \draw[fill=gray_bbox_color, line width=0.046875cm, rounded corners=0.3cm] (-0.18, 6.455) rectangle (2.725, 1.605);

    % % Input Embedding
    % \draw[line width=0.046875cm, fill=emb_color, rounded corners=0.1cm] (0, 0) rectangle (2.5, -0.9);
    % \node[text width=2.5cm, align=center] at (1.25, -0.45) {Embeddings \\ Projections};

    % % Positional Encoding Circle and Plus Sign
    % \draw[line width=0.046875cm] (1.25, 0.6) circle (0.2);
    % \draw[line width=0.046875cm] (1.41, 0.6) -- (1.09, 0.6);
    % \draw[line width=0.046875cm] (1.25, 0.76) -- (1.25, 0.44);

    % % Positional Encoding Wave
    % \draw[line width=0.046875cm] (0.75, 0.6) .. controls (0.5, 0.9) and (0.5, 0.3) .. (0.25, 0.6);
    %  \draw[line width=0.046875cm] (0.50, 0.6) circle (0.25);
    % \draw[line width=0.036875cm, -latex] (0.75, 0.6) -- (1.15, 0.6);
    % % Positional Encoding Label
    % \node[text width=2cm, anchor=east] at (0.4, 0.6) {Positional \\ Encoding};

    % % Arrow from Input Embedding to Plus Sign
    % \draw[line width=0.046875cm, -latex] (1.25, 0) -- (1.25, 0.4);

    % % Arrow from Plus Sign to Multi-Head Attention
    % \draw[line width=0.046875cm, -latex] (1.25, 0.8) -- (1.25, 2.13);

    % Multi-Head Attention
    \draw[line width=0.046875cm, fill=multi_head_attention_color, rounded corners=0.1cm] (0, 2.13) rectangle (2.5, 3.03);
    \node[text width=2.5cm, align=center] at (1.25, 2.58) {Multi-Headed \\ Self-Attention};

    % Connection between Multi-Head Attention and Add & Norm
    \draw[line width=0.046875cm] (1.25, 3.03) -- (1.25, 3.18);

    % Add & Norm after Multi-Head Attention
    \draw[line width=0.046875cm, fill=add_norm_color, rounded corners=0.1cm] (0, 3.18) rectangle (2.5, 3.68);
    \node[text width=2.5cm, align=center] at (1.25, 3.43) { Norm};

    % Arrow from Add & Norm to Feed Forward
    \draw[line width=0.046875cm, -latex] (1.25, 3.68) -- (1.25, 4.68);

    % Feed Forward
    \draw[line width=0.046875cm, fill=ff_color, rounded corners=0.1cm] (0, 4.68) rectangle (2.5, 5.58);
    \node[text width=2.5cm, align=center] at (1.25, 5.13) {Feed \\ Forward};

    % Connection between Feed Forward and Add & Norm
    \draw[line width=0.046875cm] (1.25, 5.58) -- (1.25, 5.73);

    % Add & Norm after Feed Forward
    \draw[line width=0.046875cm, fill=add_norm_color, rounded corners=0.1cm] (0, 5.73) rectangle (2.5, 6.23);
    \node[text width=2.5cm, align=center] at (1.25, 5.98) { Norm};

    % % Input Arrow from Bottom
    % \draw[line width=0.046875cm, -latex] (1.25, -1.5) -- (1.25, -0.9);
    % \node[text width=2.5cm, anchor=north, align=center] at (1.25, -1.5) {Source sequence};

    % N Times Label
    \node[anchor=east] at (-0.175, 3.88) {$N\times$};

    % Connection between Multi-Head Attention and Add & Norm
% % Smooth Arrow from Multi-Head Self-Attention to Feed Forward
% \draw[line width=0.046875cm, -latex] 
%     (1.25, 2.13) -- (1.25, 1.5) % Move downward
%     .. controls (3, 1.5) and (3, 4.0) .. (2.5, 4.0) % Move to the right and curve above
%     -- (1.25, 4.0); % Move back to the left to connect


\end{tikzpicture}


==> tikz/mean_control_trans.tex <==
\begin{tikzpicture}[node distance=0.25cm and 0.25cm, scale=0.7 , every node/.style={scale=0.7}]

% Define box1
\node[draw, rounded corners, fill=orange!30, minimum width=3cm, minimum height=0.8cm] (box1) {Linear encoder};

% Define box2 on top of box1
\node[draw, rounded corners, fill=cyan!30, minimum width=3cm, minimum height=0.8cm, above=of box1] (box2) {Position encoder};

% Define box3 below box2
\node[draw, rounded corners, fill=green!30, minimum width=3cm, minimum height=0.8cm, above=of box2] (box3) {Transformer encoder};

% Define box4 on top of box3
\node[draw, rounded corners, fill=red!30, minimum width=3cm, minimum height=0.8cm, above=of box3] (box4) {Linear decoder};

% Draw arrows with tunable thickness
\draw[->, line width=0.5mm] (box1) -- (box2);
\draw[->,  line width=0.5mm] (box2) -- (box3);
\draw[->,  line width=0.5mm] (box3) -- (box4);

\node[anchor=west, right=0.2cm of box1, , yshift=1cm,minimum width=1.0cm] (img) {

% \includegraphics[width=1cm]{tikz/drone.png}
% \includegraphics[width=1cm]{tikz/drone.png}
\begin{minipage}{1cm}
    \centering
    $\{\bx_k^{\textbf{ref},i}\}^{N_w}_{i=1}$
    \includegraphics[width=1.0cm]{tikz/ref_trajs.png} % Replace with your image path
  \end{minipage}
};
\draw[->, thick, bend right] (img.south) to[out=90, in=90] ([xshift=0.15cm]box1.south);

\node[anchor=west, left=0.2cm of box1, , yshift=1cm, minimum width=1cm] (img1) {
% \includegraphics[width=1cm]{tikz/drone.png}
\begin{minipage}{1cm}
    \centering
    $\{\bx^i_k\}^{N_w}_{i=1}$
    \includegraphics[width=1.0cm]{tikz/robot1.png} % Replace with your image path
  \end{minipage}
};
\draw[->, thick, bend right] (img1.south) to[out=-90, in=-90] ([xshift=-0.15cm]box1.south);

% Add text above box4
% \node[above=0.4cm of box4] (text) {$\mathbf{1,\;0\;0\;0\;1\;0,\dots}$};
\node[above=0.45cm of box4] (text) {$\tilde{\bu}^\star_{[k,k+N-1]_d}(\approx\bu^\star_{[k,k+N-1]_d})$};
% \node[above=0.85cm of box4, xshift=-1.5cm] (text) {$1:$ active constraint};
% \node[above=0.2cm of box4] (text) {$\mathbf{1,\;0\;0\;0\;1\;0,\dots}$};

% Draw vertical arrows from box4 to the text
\draw[->, line width=0.4mm] ([xshift=-0.8cm]box4.north) -- ([xshift=-0.8cm]text.south);
\draw[->, line width=0.4mm] (box4.north) -- (text.south);
\draw[->, line width=0.4mm] ([xshift=0.8cm]box4.north) --([xshift=0.8cm]text.south);
\end{tikzpicture}

==> tikz/mppi.tex <==
\begin{tikzpicture}[scale=1.2, >=stealth]

% Tilted Axes
% \draw[->] (-0.5, -0.5) -- (7, 3) node[above] {Time};
% \draw[->] (0, -1) -- (2, 2) node[right] {State};
\fill[orange!70, rounded corners=5pt, opacity=0.7] (2.5, -0.6) rectangle (5.0, 0.9);
\node at (3.75, 0.15) {\textbf{Obstacle}};
% Sampled trajectories (slightly tilted, less curvy)
\node at (0, 0.5) {$\bx_k$};
\node at (3, 1.33) {$\bx_{k+N}$};
\node at (6, 0.3) {$\bx_{\text{goal}}$};
\filldraw[black] (6, 0.1) circle (2pt) node[anchor=south west] {};
\filldraw[black] (0, 0.2) circle (2pt) node[anchor=south west] {};
\filldraw[black] (3, 1.03) circle (2pt) node[anchor=south west] {};
\foreach \i in {1,...,65} {
    \draw[opacity=0.25, color=blue] plot[smooth]
    coordinates {(0, 0.2) 
                 (1, 0.4 + 0.75*rand) 
                 (2, 0.7 + 0.75*rand) 
                 (3, 1.0 + 0.75*rand)
                  };
}

\foreach \i in {1,...,65} {
    \draw[opacity=0.25, color=blue] plot[smooth]
    coordinates {(3, 1.03) 
                 (4, 1.4 + 0.75*rand) 
                 (5, 1.7 + 0.75*rand) 
                 (6, 2.0 + 0.75*rand)
                  };
}
% Optimal trajectory (selected from sampled trajectories)
\draw[very thick, red] plot[smooth]
coordinates {(0, 0.2) 
             (1, 0.3 + 0.51) 
             (2, 0.4 + 0.52) 
             (3, 0.5 + 0.53)
             }
node[pos=0.8, above right] {};

\draw[very thick, red] plot[smooth]
coordinates {(3, 1.03) 
             (4, 1.3 + 0.53) 
             (5, 1.4 + 0.52) 
             (6, 1.5 + 0.50)
             }
node[pos=0.8, above right] {};

\node[align=center, text width=3.5cm] at (2.75, 2.3) {{Mean initialized from previous iteration}};
\draw[->, thick, black] (2.8, 2.0) -- (3.5, 1.6);

% Optimal trajectory (tilted path)
% \draw[very thick, red] plot[smooth]
% coordinates {(0, 0.2) (1, 0.3) (2, 0.4) (3, 0.5) (4, 0.6) (5, 0.7)}
% node[pos=0.8, above right] {Optimal trajectory};

% Starting and ending points
% \filldraw[black] (0, 0.2) circle (2pt) node[anchor=south west] {Start};
% \filldraw[black] (5, 0.7) circle (2pt) node[anchor=north east] {End};

% Legend
% \draw[opacity=0.3, blue] (6, 2.8) -- ++(0.5, 0) node[right, opacity=1, black] {Sampled trajectories};
% \draw[very thick, red] (6, 2.5) -- ++(0.5, 0) node[right, black] {Optimal trajectory};

\end{tikzpicture}


==> tikz/proposed_approach.tex <==
% \begin{tikzpicture}[scale=0.9,node distance=1.0cm and 1.0cm, every node/.style={draw, rounded corners, minimum width=2.5cm, minimum height=1cm, align=center, text width=2.5cm, align=center}]

% % Nodes
% \node[fill=red!20] (box1) {Box 1};
% \node[fill=green!20, right=of box1] (box2) {Box 2};
% \node[fill=blue!20, right=of box2] (box3) {Box 3};
% \node[fill=yellow!20, right=of box3] (box4) {Box 4};
% \node[fill=orange!20, right=of box4] (box5) {Box 5};
% \node[fill=purple!20, below=of $(box4)!0.5!(box5)$] (box6) {Box 6};

% % Arrows
% \draw[->, thick] (box1) -- (box2);
% \draw[->, thick] (box2) -- (box3);
% \draw[->, thick] (box3) -- (box4);
% \draw[->, thick] (box4) -- (box5);
% \draw[->, thick] (box4) |- (box6);
% \draw[->, thick] (box6) -| (box5);
% \draw[->, thick] (box5.east) -- ++(0.5,0) |- ++(0,-4) -| (box1.south);

% \end{tikzpicture}

\begin{tikzpicture}[node distance=0.9cm and 0.9cm, scale=0.5 , every node/.style={scale=0.9}]

% Nodes
\node[draw, fill=purple!20, rounded corners, minimum width=3cm, minimum height=1.0cm, align=center, text width=3cm] (box1) {
\begin{minipage}{3cm}
    \centering
    Transformer $\Pi_{\theta^\star}$
    \includegraphics[width=1.3cm]{tikz/transformer_schematic.jpg} % Replace with your image path
  \end{minipage}
};
\node[anchor=south east, xshift=1.95cm, yshift=0.1cm, draw=none] at (box1.north west) {\small Learned $\theta^\star$:};
\node[draw, fill=green!20, rounded corners, minimum width=3.2cm, minimum height=2.2cm, align=center, text width=3.2cm, right=of box1] (box2) {
\begin{minipage}{3.2cm}
    \centering
\large TransformerMPPI   
\scalebox{0.75}{
\input{tikz/trajs}
}
% \includegraphics[width=1.8cm]{tikz/mppi_schematic.png} % Replace with your image path
  \end{minipage}

};
\node[draw, fill=orange!20, rounded corners, minimum width=3.8cm, minimum height=1.0cm, align=center, text width=3.8cm, right=1.5cm of box2] (box3) {
\begin{minipage}{3.8cm}
    \centering
   \large Sample control sequences $\mathcal{N}(\Pi_{\theta^\star}(\bx_k,c),\Sigma_\bu)$
    \includegraphics[width=1.6cm]{tikz/controller.png} % Replace with your image path
  \end{minipage}

};
% \node[draw, fill=orange!30, rounded corners, minimum width=2.1cm, minimum height=1cm, align=center, text width=2.1cm, right=of box3] (box4) {
% \begin{minipage}{2.1cm}
%     \centering
% Verifier
% \includegraphics[width=1.0cm]{tikz/verify.png} % Replace with your image path
%   \end{minipage}

% };
\node[draw, fill=blue!20, rounded corners, minimum width=3.2cm, minimum height=1.0cm, align=center, text width=3.2cm, right=1.5cm of box3] (box5) {
\begin{minipage}{3.2cm}
    \centering
    System $\bx_{k+1}=f(\bx_k,\bu_k)$
    \includegraphics[width=1.9cm]{tikz/atlas.png} % Replace with your image path
  \end{minipage}

};
% \node[draw, fill=purple!20, rounded corners, minimum width=2.5cm, minimum height=1.0cm, align=center, text width=2.5cm, below=of $(box4)!0.5!(box5)$, yshift=-0.4cm] (box6) {MPC};

% \node[draw, fill=orange!30, rounded corners, minimum width=2.6cm, minimum height=1.0cm, align=center, text width=2.6cm, above=of $(box1)!0.5!(box2)$, yshift=0.2cm] (box8) {
% \begin{minipage}{2.6cm}
%     \centering
%     Transformer $\Pi^w_{\theta^\star_w}$ (warm start)
%     \includegraphics[width=1.3cm]{tikz/nn.png} % Replace with your image path
%   \end{minipage}

% };

\node[draw, fill=cyan!20, rounded corners, minimum width=6cm, minimum height=1.0cm, align=center, text width=6cm, below=of box5, yshift=-0.05cm,xshift=-4.5cm] (box7) {Propagate current state $\bx_k$ by $K$ ($\leq N$) steps};
\node[anchor=south east, xshift=2.55cm, yshift=0.1cm, draw=none] at (box7.north west) {\small MPPI horizon: $N$};
% Arrows
\draw[->, ,line width=0.5mm] (box1) -- (box2);
\draw[->, ,line width=0.5mm] (box2) -- (box3);
\draw[->,line width=0.5mm] (box3) -- (box5);
% \draw[->,line width=0.5mm] (box4) -- (box5);
% \draw[->,line width=0.5mm] (box4) |- (box6);
% \draw[->,line width=0.5mm] (box6) -| (box5);
% \draw[->,line width=0.5mm] (box8) -| (box2);
% \node[anchor=south east, xshift=1.95cm, yshift=0.1cm, draw=none] at (box8.north west) {\small Learned $\theta^\star_w$:};
% \draw[->,line width=0.5mm] (box5.east) -- ++(0.5,0) |- ++(0,-3) -| (box1.south);

\draw[->,line width=0.5mm] (box5.east) -- ++(0.5,0) |- (box7) -| (box1.south);
\draw[->, thick] (box7) -| node[above,xshift=2.4cm] {\large $\bx_{k+K}$ } (box1);

% \draw[->, thick] (box4) -- node[above] {Yes} (box5);

% \draw[->, thick] (box4) |- node[above, yshift=0.5cm, xshift=0.3cm] {No} (box6);
% \draw[->, thick] (box8) -| node[above, yshift=-0.9cm, xshift=1.0cm] {Warm start} (box2);
\end{tikzpicture}

==> tikz/proposed_approach1.tex <==
% \begin{tikzpicture}[scale=0.9,node distance=1.0cm and 1.0cm, every node/.style={draw, rounded corners, minimum width=2.5cm, minimum height=1cm, align=center, text width=2.5cm, align=center}]

% % Nodes
% \node[fill=red!20] (box1) {Box 1};
% \node[fill=green!20, right=of box1] (box2) {Box 2};
% \node[fill=blue!20, right=of box2] (box3) {Box 3};
% \node[fill=yellow!20, right=of box3] (box4) {Box 4};
% \node[fill=orange!20, right=of box4] (box5) {Box 5};
% \node[fill=purple!20, below=of $(box4)!0.5!(box5)$] (box6) {Box 6};

% % Arrows
% \draw[->, thick] (box1) -- (box2);
% \draw[->, thick] (box2) -- (box3);
% \draw[->, thick] (box3) -- (box4);
% \draw[->, thick] (box4) -- (box5);
% \draw[->, thick] (box4) |- (box6);
% \draw[->, thick] (box6) -| (box5);
% \draw[->, thick] (box5.east) -- ++(0.5,0) |- ++(0,-4) -| (box1.south);

% \end{tikzpicture}

\begin{tikzpicture}[node distance=0.9cm and 0.9cm, scale=0.5 , every node/.style={scale=0.9}]

% Nodes
\node[draw, fill=purple!20, rounded corners, minimum width=3cm, minimum height=1.0cm, align=center, text width=3cm] (box1) {
\begin{minipage}{3cm}
    \centering
    \large Transformer $\Pi_{\theta^\star}$
    % \scalebox{0.5}{
    % \input{tikz/enc_dec_total1}
    % }
    \includegraphics[width=1.3cm]{tikz/enc_dec.png} % Replace with your image path
  \end{minipage}
};
\node[anchor=south east, xshift=1.95cm, yshift=0.1cm, draw=none] at (box1.north west) {\small Learned $\theta^\star$:};
\node[draw, fill=green!20, rounded corners, minimum width=3.2cm, minimum height=2.2cm, align=center, text width=3.2cm, right=0.7cm of box1] (box2) {
\begin{minipage}{3.2cm}
    \centering
\large TransformerMPPI   
\scalebox{0.75}{
\input{tikz/trajs}
}
% \includegraphics[width=1.8cm]{tikz/mppi_schematic.png} % Replace with your image path
  \end{minipage}

};
% \node[draw, fill=orange!20, rounded corners, minimum width=3.8cm, minimum height=1.0cm, align=center, text width=3.8cm, right=1.5cm of box2] (box3) {
% \begin{minipage}{3.8cm}
%     \centering
%    \large Sample control sequences $\mathcal{N}(\Pi_{\theta^\star}(\bx_k,c),\Sigma_\bu)$
%     \includegraphics[width=1.6cm]{tikz/controller.png} % Replace with your image path
%   \end{minipage}

% };
% \node[draw, fill=orange!30, rounded corners, minimum width=2.1cm, minimum height=1cm, align=center, text width=2.1cm, right=of box3] (box4) {
% \begin{minipage}{2.1cm}
%     \centering
% Verifier
% \includegraphics[width=1.0cm]{tikz/verify.png} % Replace with your image path
%   \end{minipage}

% };
\node[draw, fill=blue!20, rounded corners, minimum width=3.2cm, minimum height=1.0cm, align=center, text width=3.2cm, right=0.8cm of box2] (box5) {
\begin{minipage}{3.2cm}
    \centering
    \large System $\bx_{k+1}=f(\bx_k,\boldsymbol{w}_k)$
    \includegraphics[width=1.9cm]{tikz/racing.png} % Replace with your image path
  \end{minipage}

};
% \node[draw, fill=purple!20, rounded corners, minimum width=2.5cm, minimum height=1.0cm, align=center, text width=2.5cm, below=of $(box4)!0.5!(box5)$, yshift=-0.4cm] (box6) {MPC};

% \node[draw, fill=orange!30, rounded corners, minimum width=2.6cm, minimum height=1.0cm, align=center, text width=2.6cm, above=of $(box1)!0.5!(box2)$, yshift=0.2cm] (box8) {
% \begin{minipage}{2.6cm}
%     \centering
%     Transformer $\Pi^w_{\theta^\star_w}$ (warm start)
%     \includegraphics[width=1.3cm]{tikz/nn.png} % Replace with your image path
%   \end{minipage}

% };

\node[draw, fill=cyan!20, rounded corners, minimum width=6cm, minimum height=1.0cm, align=center, text width=6cm, below=of box5, yshift=-0.05cm,xshift=-2.2cm] (box7) {Propagate current state $\bx_k$ by $K$ ($\leq N$) steps};
\node[anchor=south east, xshift=2.55cm, yshift=0.1cm, draw=none] at (box7.north west) {\small MPPI horizon: $N$};
% Arrows
\draw[->, ,line width=0.5mm] (box1) -- (box2);
% \draw[->, ,line width=0.5mm] (box2) -- (box3);
\draw[->,line width=0.5mm] (box2) -- (box5);
% \draw[->,line width=0.5mm] (box4) -- (box5);
% \draw[->,line width=0.5mm] (box4) |- (box6);
% \draw[->,line width=0.5mm] (box6) -| (box5);
% \draw[->,line width=0.5mm] (box8) -| (box2);
% \node[anchor=south east, xshift=1.95cm, yshift=0.1cm, draw=none] at (box8.north west) {\small Learned $\theta^\star_w$:};
% \draw[->,line width=0.5mm] (box5.east) -- ++(0.5,0) |- ++(0,-3) -| (box1.south);

\draw[->,line width=0.5mm] (box5.east) -- ++(0.5,0) |- (box7) -| (box1.south);
\draw[->, thick] (box7) -| node[above,xshift=2.4cm] {\large $\bx_{k+K}$ } (box1);

% \draw[->, thick] (box4) -- node[above] {Yes} (box5);

% \draw[->, thick] (box4) |- node[above, yshift=0.5cm, xshift=0.3cm] {No} (box6);
% \draw[->, thick] (box8) -| node[above, yshift=-0.9cm, xshift=1.0cm] {Warm start} (box2);
\end{tikzpicture}

==> tikz/steps_episodes_2d_obstacle.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=0.8,
    xmin=1,
    xmax=10,
    ymin=120,
    ymax=160, % Adjust according to the y-axis range in your data
    xlabel={\large Episode},
    ylabel={\large Steps},
    grid=both,
    legend style={
        at={(0.5,-0.25)},
        anchor=north, legend columns=-1
    },
    x=0.8cm, % Increase x spacing
    mark size=1.5pt % Bullet point size
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/steps_per_episode_num_samples_50_obstacle.csv}\datatable

% Plotting the data
\addplot[thick, color=blue, mark=*] 
    table[x=episode, y=original_mppi] {\datatable};
\addplot[thick, color=red, mark=square*] 
    table[x=episode, y=transformer_mppi] {\datatable};

% Legend
\legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}


==> tikz/steps_episodes_racing.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=0.8,
    xmin=1,
    xmax=10,
    ymin=410,
    ymax=450, % Adjust according to the y-axis range in your data
    xlabel={\large Episode},
    ylabel={\large Steps},
    grid=both,
    legend style={
        at={(0.5,-0.25)},
        anchor=north, legend columns=-1
    },
    x=0.8cm, % Increase x spacing
    mark size=1.5pt % Bullet point size
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/steps_per_episode_num_samples_50_racing.csv}\datatable

% Plotting the data
\addplot[thick, color=blue, mark=*] 
    table[x=episode, y=original_mppi] {\datatable};
\addplot[thick, color=red, mark=square*] 
    table[x=episode, y=transformer_mppi] {\datatable};

% Legend
\legend{Original MPPI, Transformer MPPI}
\end{axis}
\end{tikzpicture}


==> tikz/trajs.tex <==
\begin{tikzpicture}[scale=1.2, >=stealth]

% Tilted Axes
% \draw[->] (-0.5, -0.5) -- (7, 3) node[above] {Time};
% \draw[->] (0, -1) -- (2, 2) node[right] {State};
% \fill[orange!70, rounded corners=5pt, opacity=0.7] (2.5, -0.6) rectangle (5.0, 0.9);
% \node at (3.75, 0.15) {\textbf{Obstacle}};

% \node at (-1.0, 0.5) {\large $\bx_k$};

\filldraw[black] (0, 0.2) circle (2pt) node[anchor=south west] {};

% Sampled trajectories (slightly tilted, less curvy)
\foreach \i in {1,...,65} {
    \draw[opacity=0.25, color=blue] plot[smooth]
    coordinates {(0, 0.2) 
                 (1, 0.4 + 0.75*rand) 
                 (2, 0.7 + 0.75*rand) 
                 (3, 1.0 + 0.75*rand)
                  };
}

% Optimal trajectory (selected from sampled trajectories)
\draw[very thick, red] plot[smooth]
coordinates {(0, 0.2) 
             (1, 0.3 + 0.51) 
             (2, 0.4 + 0.52) 
             (3, 0.5 + 0.53)
             }
node[pos=0.8, above right] {};



\end{tikzpicture}


==> tikz/transformer_prediction_2d_obstacle_u1.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=0.8,
    xmin=1,
    xmax=20,
    ymin=1,
    ymax=2.5, % Adjust according to the y-axis range in your data
    xlabel={\huge Horizon},
    ylabel={\huge Velocity (m/s)},
    grid=both,
    legend style={
    font=\huge,
        at={(0.5,-0.25)},
        anchor=north, legend columns=-1
    },
    x=0.8cm, % Increase x spacing
    mark size=1.5pt % Bullet point size
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/transformer_predictions_2d_obstacle_u1.csv}\datatable

% Plotting the data
\addplot[thick, color=blue, mark=*] 
    table[x=horizon, y= original] {\datatable};
\addplot[thick, color=red, mark=square*] 
    table[x=horizon, y=transformer] {\datatable};

% Legend
\legend{MPPI, Predicted}
\end{axis}
\end{tikzpicture}


==> tikz/transformer_prediction_2d_obstacle_u2.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=0.8,
    xmin=1,
    xmax=20,
    ymin=-1.5,
    ymax=1.5, % Adjust according to the y-axis range in your data
    xlabel={\huge Horizon},
    ylabel={\huge Angular rate (rad/s)},
    grid=both,
    legend style={
    font=\huge,
        at={(0.5,-0.25)},
        anchor=north, legend columns=-1
    },
    x=0.8cm, % Increase x spacing
    mark size=1.5pt % Bullet point size
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/transformer_predictions_2d_obstacle_u2.csv}\datatable

% Plotting the data
\addplot[thick, color=blue, mark=*] 
    table[x=horizon, y= original] {\datatable};
\addplot[thick, color=red, mark=square*] 
    table[x=horizon, y=transformer] {\datatable};

% Legend
\legend{MPPI, Predicted}
\end{axis}
\end{tikzpicture}


==> tikz/transformer_prediction_racing_u1.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=0.8,
    xmin=1,
    xmax=25,
    ymin=-3,
    ymax=3, % Adjust according to the y-axis range in your data
    xlabel={\huge Horizon},
    ylabel={\huge Acceleration (m/s\textsuperscript{2})},
    grid=both,
    legend style={
    font=\huge,
        at={(0.5,-0.25)},
        anchor=north, legend columns=-1
    },
    x=0.8cm, % Increase x spacing
    mark size=1.5pt % Bullet point size
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/transformer_predictions_racing_u1.csv}\datatable

% Plotting the data
\addplot[thick, color=blue, mark=*] 
    table[x=horizon, y= original] {\datatable};
\addplot[thick, color=red, mark=square*] 
    table[x=horizon, y=transformer] {\datatable};

% Legend
\legend{MPPI, Predicted}
\end{axis}
\end{tikzpicture}


==> tikz/transformer_prediction_racing_u2.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=0.8,
    xmin=1,
    xmax=25,
    ymin=-0.4,
    ymax=0.4, % Adjust according to the y-axis range in your data
    xlabel={\huge Horizon},
    ylabel={\huge Steering angle (rad)},
    grid=both,
    legend style={
        at={(0.5,-0.25)},
        anchor=north, legend columns=-1
    },
    x=0.8cm, % Increase x spacing
    mark size=1.5pt % Bullet point size
]

% Importing data from the CSV file
\pgfplotstableread[col sep=comma]{csv/transformer_predictions_racing_u2.csv}\datatable

% Plotting the data
\addplot[thick, color=blue, mark=*] 
    table[x=horizon, y= original] {\datatable};
\addplot[thick, color=red, mark=square*] 
    table[x=horizon, y=transformer] {\datatable};

% Legend
\legend{MPPI, Predicted}
\end{axis}
\end{tikzpicture}


==> tikz/transformermppi.tex <==
\begin{tikzpicture}[scale=1.2, >=stealth]

% Tilted Axes
% \draw[->] (-0.5, -0.5) -- (7, 3) node[above] {Time};
% \draw[->] (0, -1) -- (2, 2) node[right] {State};
\fill[orange!70, rounded corners=5pt, opacity=0.7] (2.5, -0.6) rectangle (5.0, 0.9);
\node at (3.75, 0.15) {\textbf{Obstacle}};

\node at (0, 0.5) {$\bx_k$};
\node at (6, 0.3) {$\bx_{\text{goal}}$};
\filldraw[black] (6, 0.1) circle (2pt) node[anchor=south west] {};
\node at (3, 1.33) {$\bx_{k+N}$};
\filldraw[black] (0, 0.2) circle (2pt) node[anchor=south west] {};
\filldraw[black] (3, 1.03) circle (2pt) node[anchor=south west] {};
% Sampled trajectories (slightly tilted, less curvy)
\foreach \i in {1,...,65} {
    \draw[opacity=0.25, color=blue] plot[smooth]
    coordinates {(0, 0.2) 
                 (1, 0.4 + 0.75*rand) 
                 (2, 0.7 + 0.75*rand) 
                 (3, 1.0 + 0.75*rand)
                  };
}

\foreach \i in {1,...,30} {
    \draw[opacity=0.25, color=blue] plot[smooth]
    coordinates {(3, 1.03) 
                 (4, 1.2 + 0.75*rand) 
                 (5, 0.9 + 0.75*rand) 
                 (6, 0.6 + 0.75*rand)
                  };
}

\node[align=center, text width=5.5cm] at (2.7, 2.3) {{Transformer-initialized mean}};
\draw[->, thick, black] (2.8, 2.0) -- (4.5, 1.0);
\node[align=center, text width=2.7cm] at (5.3, 1.6) {{lower no: of samples}};
% Optimal trajectory (selected from sampled trajectories)
\draw[very thick, red] plot[smooth]
coordinates {(0, 0.2) 
             (1, 0.3 + 0.51) 
             (2, 0.4 + 0.52) 
             (3, 0.5 + 0.53)
             }
node[pos=0.8, above right] {};

\draw[very thick, red] plot[smooth]
coordinates {(3, 1.03) 
             (4, 1.0 + 0.03) 
             (5, 0.9 + 0.02) 
             (6, 0.6 + 0.03)
             }
node[pos=0.8, above right] {};
% Optimal trajectory (tilted path)
% \draw[very thick, red] plot[smooth]
% coordinates {(0, 0.2) (1, 0.3) (2, 0.4) (3, 0.5) (4, 0.6) (5, 0.7)}
% node[pos=0.8, above right] {Optimal trajectory};

% Starting and ending points
% \filldraw[black] (0, 0.2) circle (2pt) node[anchor=south west] {Start};
% \filldraw[black] (5, 0.7) circle (2pt) node[anchor=north east] {End};

% Legend
% \draw[opacity=0.3, blue] (6, 2.8) -- ++(0.5, 0) node[right, opacity=1, black] {Sampled trajectories};
% \draw[very thick, red] (6, 2.5) -- ++(0.5, 0) node[right, black] {Optimal trajectory};

\end{tikzpicture}

